Combinatorial Inscribability Obstructions for Higher-Dimensional Polytopes

For $3$-dimensional convex polytopes, inscribability is a classical property that is relatively well-understood due to its relation with Delaunay subdivisions of the plane and hyperbolic geometry. In particular, inscribability can be tested in polynomial time, and for every $f$-vector of $3$-polytopes, there exists an inscribable polytope with that $f$-vector. For higher-dimensional polytopes, much less is known. Of course, for any inscribable polytope, all of its lower-dimensional faces need to be inscribable, but this condition does not appear to be very strong. We observe non-trivial new obstructions to the inscribability of polytopes that arise when imposing that a certain inscribable face be inscribed. Using this obstruction, we show that the duals of the $4$-dimensional cyclic polytopes with at least $8$ vertices---all of whose faces are inscribable---are not inscribable. This result is optimal in the following sense: We prove that the duals of the cyclic $4$-polytopes with up to $7$ vertices are, in fact, inscribable. Moreover, we interpret this obstruction combinatorially as a forbidden subposet of the face lattice of a polytope, show that $d$-dimensional cyclic polytopes with at least $d+4$ vertices are not circumscribable, and that no dual of a neighborly $4$-polytope with $8$ vertices, that is, no polytope with $f$-vector $(20,40,28,8)$, is inscribable.

==> c47_1.tex <==
\begin{tikzpicture}%
	[x={(-0.134723cm, -0.671867cm)},
	y={(0.926403cm, -0.346219cm)},
	z={(0.351607cm, 0.654772cm)},
	scale=4.000000,
	back/.style={dashed, thin},
	edges/.style={color=black, thick, line cap=round},
	edge1/.style={color=red!95!black, thick, line cap=round, opacity=0.300000},
	facet1/.style={fill=red!95!black,fill opacity=0.100000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round, opacity=0.300000},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.100000},
	edge3/.style={color=bluishgreen!95!black, thick},
	facet3/.style={fill=bluishgreen!95!black,fill opacity=0.700000},
	vertex/.style={inner sep=0.075cm,circle,draw=black,fill=black,thick}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.18005, -0.38308, 0.23385) at (-0.18005, -0.38308, 0.23385);
\coordinate (-0.43288, -0.25022, 0.49956) at (-0.43288, -0.25022, 0.49956);
\coordinate (-0.45500, -0.16954, 0.38070) at (-0.45500, -0.16954, 0.38070);
\coordinate (-0.66358, -0.38357, 1.26578) at (-0.66358, -0.38357, 1.26578);
\coordinate (-1.61456, 0.73100, 1.00000) at (-1.61456, 0.73100, 1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.02909, -0.54549, 0.12215) at (0.02909, -0.54549, 0.12215);
\coordinate (0.03594, -0.39935, 0.20129) at (0.03594, -0.39935, 0.20129);
\coordinate (0.07645, 0.46432, 0.66900) at (0.07645, 0.46432, 0.66900);
\coordinate (0.08331, 0.61046, 0.74814) at (0.08331, 0.61046, 0.74814);
\coordinate (0.10927, 0.34217, 0.84782) at (0.10927, 0.34217, 0.84782);
\coordinate (0.14342, -0.01056, 0.97887) at (0.14342, -0.01056, 0.97887);
\coordinate (0.28740, -1.49815, 1.53156) at (0.28740, -1.49815, 1.53156);


%% Drawing edges in the back
%%
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-1.61456, 0.73100, 1.00000);
%% Drawing the facets
%%
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (-1.61456, 0.73100, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.00000, 0.00000, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956) -- cycle {};
\fill[facet2] (0.07645, 0.46432, 0.66900) -- (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\node[vertex,label=above:{\color{white}\huge $(1347)^*$}] at (-1.61456, 0.73100, 1.00000) {};
\node[vertex,label=below:{\color{white}\huge $(1237)^*$}] at (0.08331, 0.61046, 0.74814) {};

%% Drawing edges in the front of Polytope 2
%%
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (-1.61456, 0.73100, 1.00000);
\draw[edge2] (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000);
\draw[edges] (-1.61456, 0.73100, 1.00000) -- (0.08331, 0.61046, 0.74814);
\draw[edge2] (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782);
\draw[edge2] (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.08331, 0.61046, 0.74814);
\draw[edges] (0.07645, 0.46432, 0.66900) -- (0.08331, 0.61046, 0.74814);
%% Drawing edges in the back
%%
\draw[edge1,back] (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956);
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-0.18005, -0.38308, 0.23385);
\draw[edge1,back] (-0.45500, -0.16954, 0.38070) -- (0.07645, 0.46432, 0.66900);
%% Drawing the facets
%%
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129) -- cycle {};
\fill[facet1] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887) -- (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782);
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900);
\draw[edge1] (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887);
%% Drawing edges in the back
%%
\draw[edge3,back] (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956);
\draw[edge3,back] (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385);
\draw[edge3,back] (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000);
\draw[edge3,back] (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129);
\draw[edges,back] (-0.18005, -0.38308, 0.23385) -- (0.02909, -0.54549, 0.12215);
\node[vertex,inner sep=0.03cm] at (-0.18005, -0.38308, 0.23385) {};
\node[vertex,inner sep=0.03cm] at (-0.43288, -0.25022, 0.49956) {};
%% Drawing the facets
%%
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (0.02909, -0.54549, 0.12215) -- (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887) -- cycle {};
\node[vertex,label=above:{\color{white}\huge $(1457)^*$}] at (-0.66358, -0.38357, 1.26578) {};
\node[vertex,label=below:{\color{white}\huge $(2345)^*$}] at (0.02909, -0.54549, 0.12215) {};
\node[vertex,label=above:{\color{white}\huge $(1245)^*$}] at (0.28740, -1.49815, 1.53156) {};
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge3] (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000);
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (0.28740, -1.49815, 1.53156);
\draw[edge3] (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.02909, -0.54549, 0.12215);
\draw[edge3] (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.02909, -0.54549, 0.12215) -- (0.28740, -1.49815, 1.53156);
\draw[edges] (0.14342, -0.01056, 0.97887) -- (0.28740, -1.49815, 1.53156);
%%
\node[vertex,inner sep=0.03cm] at (0.03594, -0.39935, 0.20129) {};
\node[vertex,inner sep=0.03cm] at (0.14342, -0.01056, 0.97887) {};
\node[vertex,inner sep=0.03cm] at (0.00000, 0.00000, 1.00000) {};
\end{tikzpicture}


==> c47_2.tex <==
\begin{tikzpicture}%
	[x={(-0.134723cm, -0.671867cm)},
	y={(0.926403cm, -0.346219cm)},
	z={(0.351607cm, 0.654772cm)},
	scale=4.000000,
	back/.style={dashed, thin},
	edges/.style={color=black, thick, line cap=round},
	edge1/.style={color=red!95!black, thick, line cap=round},
	facet1/.style={fill=red!95!black,fill opacity=0.700000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round, opacity=0.300000},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.100000},
	edge3/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.300000},
	facet3/.style={fill=bluishgreen!95!black,fill opacity=0.100000},
	vertex/.style={inner sep=0.075cm,circle,draw=black,fill=black,thick}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.18005, -0.38308, 0.23385) at (-0.18005, -0.38308, 0.23385);
\coordinate (-0.43288, -0.25022, 0.49956) at (-0.43288, -0.25022, 0.49956);
\coordinate (-0.45500, -0.16954, 0.38070) at (-0.45500, -0.16954, 0.38070);
\coordinate (-0.66358, -0.38357, 1.26578) at (-0.66358, -0.38357, 1.26578);
\coordinate (-1.61456, 0.73100, 1.00000) at (-1.61456, 0.73100, 1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.02909, -0.54549, 0.12215) at (0.02909, -0.54549, 0.12215);
\coordinate (0.03594, -0.39935, 0.20129) at (0.03594, -0.39935, 0.20129);
\coordinate (0.07645, 0.46432, 0.66900) at (0.07645, 0.46432, 0.66900);
\coordinate (0.08331, 0.61046, 0.74814) at (0.08331, 0.61046, 0.74814);
\coordinate (0.10927, 0.34217, 0.84782) at (0.10927, 0.34217, 0.84782);
\coordinate (0.14342, -0.01056, 0.97887) at (0.14342, -0.01056, 0.97887);
\coordinate (0.28740, -1.49815, 1.53156) at (0.28740, -1.49815, 1.53156);
%% Drawing edges in the back
%%
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-1.61456, 0.73100, 1.00000);
%% Drawing the facets
%%
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (-1.61456, 0.73100, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.00000, 0.00000, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956) -- cycle {};
\fill[facet2] (0.07645, 0.46432, 0.66900) -- (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\node[vertex,label=above:{\huge $(1347)^*$}] at (-1.61456, 0.73100, 1.00000) {};
\node[vertex,label=below:{\huge $(1237)^*$}] at (0.08331, 0.61046, 0.74814) {};
%% Drawing edges in the front of Polytope 2
%%
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (-1.61456, 0.73100, 1.00000);
\draw[edge2] (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000);
\draw[edges] (-1.61456, 0.73100, 1.00000) -- (0.08331, 0.61046, 0.74814);
\draw[edge2] (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782);
\draw[edge2] (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.08331, 0.61046, 0.74814);
\draw[edges] (0.07645, 0.46432, 0.66900) -- (0.08331, 0.61046, 0.74814);
%% Drawing edges in the back
%%
\draw[edge1,back] (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956);
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-0.18005, -0.38308, 0.23385);
\draw[edge1,back] (-0.45500, -0.16954, 0.38070) -- (0.07645, 0.46432, 0.66900);
\node[vertex,inner sep=0.03cm] at (-0.45500, -0.16954, 0.38070) {};
%% Drawing the facets
%%
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129) -- cycle {};
\fill[facet1] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887) -- (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782);
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900);
\draw[edge1] (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887);
\draw[edge1] (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887);
%% Drawing edges in the back
%%
\draw[edge3,back] (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956);
\draw[edge1,back] (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385);
\draw[edge1,back] (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000);
\draw[edge1,back] (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129);
\draw[edges,back] (-0.18005, -0.38308, 0.23385) -- (0.02909, -0.54549, 0.12215);
%% Drawing the facets
%%
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (0.02909, -0.54549, 0.12215) -- (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887) -- cycle {};
\node[vertex,label=above:{\huge $(1457)^*$}] at (-0.66358, -0.38357, 1.26578) {};
\node[vertex,label=below:{\huge $(2345)^*$}] at (0.02909, -0.54549, 0.12215) {};
\node[vertex,label=above:{\huge $(1245)^*$}] at (0.28740, -1.49815, 1.53156) {};
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge3] (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000);
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (0.28740, -1.49815, 1.53156);
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.02909, -0.54549, 0.12215);
\draw[edge1] (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.02909, -0.54549, 0.12215) -- (0.28740, -1.49815, 1.53156);
\draw[edges] (0.14342, -0.01056, 0.97887) -- (0.28740, -1.49815, 1.53156);
%%
\node[vertex,inner sep=0.03cm] at (-0.18005, -0.38308, 0.23385) {};
\node[vertex,inner sep=0.03cm] at (-0.43288, -0.25022, 0.49956) {};
\node[vertex,inner sep=0.03cm] at (0.03594, -0.39935, 0.20129) {};
\node[vertex,inner sep=0.03cm] at (0.14342, -0.01056, 0.97887) {};
\node[vertex,inner sep=0.03cm] at (0.00000, 0.00000, 1.00000) {};
\node[vertex,inner sep=0.03cm] at (0.10927, 0.34217, 0.84782) {};
\node[vertex,inner sep=0.03cm] at (0.07645, 0.46432, 0.66900) {};

\end{tikzpicture}


==> c47_3.tex <==

\begin{tikzpicture}%
	[x={(-0.134723cm, -0.671867cm)},
	y={(0.926403cm, -0.346219cm)},
	z={(0.351607cm, 0.654772cm)},
	scale=4.000000,
	back/.style={dashed, thin},
	edges/.style={color=black, thick, line cap=round},
	edge1/.style={color=red!95!black, thick, line cap=round, opacity=0.300000},
	facet1/.style={fill=red!95!black,fill opacity=0.100000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.700000},
	edge3/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.300000},
	facet3/.style={fill=bluishgreen!95!black,fill opacity=0.100000},
	vertex/.style={inner sep=0.075cm,circle,draw=black,fill=black,thick}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.18005, -0.38308, 0.23385) at (-0.18005, -0.38308, 0.23385);
\coordinate (-0.43288, -0.25022, 0.49956) at (-0.43288, -0.25022, 0.49956);
\coordinate (-0.45500, -0.16954, 0.38070) at (-0.45500, -0.16954, 0.38070);
\coordinate (-0.66358, -0.38357, 1.26578) at (-0.66358, -0.38357, 1.26578);
\coordinate (-1.61456, 0.73100, 1.00000) at (-1.61456, 0.73100, 1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.02909, -0.54549, 0.12215) at (0.02909, -0.54549, 0.12215);
\coordinate (0.03594, -0.39935, 0.20129) at (0.03594, -0.39935, 0.20129);
\coordinate (0.07645, 0.46432, 0.66900) at (0.07645, 0.46432, 0.66900);
\coordinate (0.08331, 0.61046, 0.74814) at (0.08331, 0.61046, 0.74814);
\coordinate (0.10927, 0.34217, 0.84782) at (0.10927, 0.34217, 0.84782);
\coordinate (0.14342, -0.01056, 0.97887) at (0.14342, -0.01056, 0.97887);
\coordinate (0.28740, -1.49815, 1.53156) at (0.28740, -1.49815, 1.53156);
%% Drawing edges in the back
%%
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-1.61456, 0.73100, 1.00000);
%% Drawing the facets
%%
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (-1.61456, 0.73100, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.00000, 0.00000, 1.00000) -- (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956) -- cycle {};
\fill[facet2] (0.07645, 0.46432, 0.66900) -- (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
\fill[facet2] (0.08331, 0.61046, 0.74814) -- (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\node[vertex,label=above:{\color{white}\huge $(1347)^*$}] at (-1.61456, 0.73100, 1.00000) {};
\node[vertex,label=below:{\color{white}\huge $(1237)^*$}] at (0.08331, 0.61046, 0.74814) {};
%% Drawing edges in the front of Polytope 2
%%
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (-1.61456, 0.73100, 1.00000);
\draw[edges] (-1.61456, 0.73100, 1.00000) -- (0.08331, 0.61046, 0.74814);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.08331, 0.61046, 0.74814);
\draw[edges] (0.07645, 0.46432, 0.66900) -- (0.08331, 0.61046, 0.74814);
%% Drawing edges in the back
%%
\draw[edge2,back] (-0.45500, -0.16954, 0.38070) -- (-0.43288, -0.25022, 0.49956);
\draw[edges,back] (-0.45500, -0.16954, 0.38070) -- (-0.18005, -0.38308, 0.23385);
\draw[edge2,back] (-0.45500, -0.16954, 0.38070) -- (0.07645, 0.46432, 0.66900);
%% Drawing the facets
%%
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129) -- cycle {};
\fill[facet1] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887) -- (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900) -- cycle {};
\fill[facet1] (0.14342, -0.01056, 0.97887) -- (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge2] (0.00000, 0.00000, 1.00000) -- (0.10927, 0.34217, 0.84782);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.07645, 0.46432, 0.66900);
\draw[edge2] (0.10927, 0.34217, 0.84782) -- (0.07645, 0.46432, 0.66900);
\draw[edges] (0.10927, 0.34217, 0.84782) -- (0.14342, -0.01056, 0.97887);
%% Drawing edges in the back
%%
\draw[edge2,back] (-0.66358, -0.38357, 1.26578) -- (-0.43288, -0.25022, 0.49956);
\draw[edge3,back] (-0.43288, -0.25022, 0.49956) -- (-0.18005, -0.38308, 0.23385);
\draw[edge2,back] (-0.43288, -0.25022, 0.49956) -- (0.00000, 0.00000, 1.00000);
\draw[edge3,back] (-0.18005, -0.38308, 0.23385) -- (0.03594, -0.39935, 0.20129);
\draw[edges,back] (-0.18005, -0.38308, 0.23385) -- (0.02909, -0.54549, 0.12215);
%% Drawing the facets
%%
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (0.02909, -0.54549, 0.12215) -- (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887) -- cycle {};
\node[vertex,label=above:{\color{white}\huge $(1457)^*$}] at (-0.66358, -0.38357, 1.26578) {};
\node[vertex,label=below:{\color{white}\huge $(2345)^*$}] at (0.02909, -0.54549, 0.12215) {};
\node[vertex,label=above:{\color{white}\huge $(1245)^*$}] at (0.28740, -1.49815, 1.53156) {};
\fill[facet3] (0.28740, -1.49815, 1.53156) -- (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887) -- cycle {};
%% Drawing edges in the front
%%
\draw[edge2] (-0.66358, -0.38357, 1.26578) -- (0.00000, 0.00000, 1.00000);
\draw[edges] (-0.66358, -0.38357, 1.26578) -- (0.28740, -1.49815, 1.53156);
\draw[edge3] (0.00000, 0.00000, 1.00000) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.03594, -0.39935, 0.20129) -- (0.02909, -0.54549, 0.12215);
\draw[edge3] (0.03594, -0.39935, 0.20129) -- (0.14342, -0.01056, 0.97887);
\draw[edges] (0.02909, -0.54549, 0.12215) -- (0.28740, -1.49815, 1.53156);
\draw[edges] (0.14342, -0.01056, 0.97887) -- (0.28740, -1.49815, 1.53156);
%%
\node[vertex,inner sep=0.03cm] at (-0.43288, -0.25022, 0.49956) {};
\node[vertex,inner sep=0.03cm] at (-0.45500, -0.16954, 0.38070) {};
\node[vertex,inner sep=0.03cm] at (0.00000, 0.00000, 1.00000) {};
\node[vertex,inner sep=0.03cm] at (0.10927, 0.34217, 0.84782) {};
\node[vertex,inner sep=0.03cm] at (0.07645, 0.46432, 0.66900) {};
\end{tikzpicture}


==> c48_1.tex <==
\begin{tikzpicture}%
	% [x={(0.768381cm, -0.078633cm)},
	% y={(0.638067cm, 0.171059cm)},
	% z={(-0.049614cm, 0.982118cm)},
	[x={(0.756486cm, -0.069869cm)},
	y={(0.651823cm, 0.161780cm)},
	z={(-0.053433cm, 0.984350cm)},
	% [x={(0.809504cm, -0.067508cm)},
	% y={(0.583432cm, -0.018586cm)},
	% z={(0.065653cm, 0.997546cm)},
	% [x={(0.802175cm, -0.097608cm)},
	% y={(0.593456cm, 0.021675cm)},
	% z={(0.065765cm, 0.994989cm)},
	scale=4.000000,
	back/.style={dotted, thin,opacity=0.7},
	edge/.style={color=black, thick, line cap=round},
	facet/.style={fill=white,fill opacity=0},
	edge1/.style={color=red!95!black, thick, line cap=round, opacity=0.500000},
	facet1/.style={fill=red!95!black,fill opacity=0.200000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.500000},
	edge3/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.700000},
	facet3/.style={fill=bluishgreen!95!black,fill opacity=0.200000},
	vertex/.style={inner sep=0.025cm,circle,draw=black,fill=white,thick},
	decoration={snake,amplitude=.3mm,segment length=0.75mm}]
%
%
%% Coordinate of the vertices:
%%

\coordinate (-0.06061, -0.33333, 0.33333) at (-0.06061, -0.33333, 0.33333);
\coordinate (-0.16667, 0.26190, 0.83333) at (-0.16667, 0.26190, 0.83333);
\coordinate (-0.33333, 0.66667, 0.66667) at (-0.33333, 0.66667, 0.66667);
\coordinate (-0.48485, 0.33333, 0.33333) at (-0.48485, 0.33333, 0.33333);
\coordinate (-0.50000, 0.50000, 0.50000) at (-0.50000, 0.50000, 0.50000);
\coordinate (-0.83333, 0.16667, 0.16667) at (-0.83333, 0.16667, 0.16667);
\coordinate (-0.92308, -0.07692, 0.07692) at (-0.92308, -0.07692, 0.07692);
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (0.00000, -1.00000, 1.00000) at (0.00000, -1.00000, 1.00000);
\coordinate (0.00000, 0.00000, 1.00000) at (0.00000, 0.00000, 1.00000);
\coordinate (0.00000, 1.00000, 1.00000) at (0.00000, 1.00000, 1.00000);
\coordinate (0.06061, 0.33333, 0.33333) at (0.06061, 0.33333, 0.33333);
\coordinate (0.16667, -0.26190, 0.83333) at (0.16667, -0.26190, 0.83333);
\coordinate (0.33333, -0.66667, 0.66667) at (0.33333, -0.66667, 0.66667);
\coordinate (0.48485, -0.33333, 0.33333) at (0.48485, -0.33333, 0.33333);
\coordinate (0.50000, -0.50000, 0.50000) at (0.50000, -0.50000, 0.50000);
\coordinate (0.83333, -0.16667, 0.16667) at (0.83333, -0.16667, 0.16667);
\coordinate (0.92308, 0.07692, 0.07692) at (0.92308, 0.07692, 0.07692);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);

%%
%%

%% Blue Wedge

%% Drawing edges in the back
%%
\draw[edge2,back] (-0.83333, 0.16667, 0.16667) -- (-1.00000, 0.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet2] (0.48485, -0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333) -- (-0.92308, -0.07692, 0.07692) -- (-1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.83333, -0.16667, 0.16667) -- cycle {};
\fill[facet2] (0.48485, -0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333) -- (-0.48485, 0.33333, 0.33333) -- (0.06061, 0.33333, 0.33333) -- cycle {};
\fill[facet2] (0.83333, -0.16667, 0.16667) -- (0.48485, -0.33333, 0.33333) -- (0.06061, 0.33333, 0.33333) -- (0.92308, 0.07692, 0.07692) -- cycle {};
\fill[facet2] (0.92308, 0.07692, 0.07692) -- (1.00000, 0.00000, 0.00000) -- (0.83333, -0.16667, 0.16667) -- cycle {};
\fill[facet2] (-0.92308, -0.07692, 0.07692) -- (-0.06061, -0.33333, 0.33333) -- (-0.48485, 0.33333, 0.33333) -- (-0.83333, 0.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge2] (-0.48485, 0.33333, 0.33333) -- (-0.83333, 0.16667, 0.16667);
\draw[edge2] (-0.48485, 0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333);
\draw[edge2] (-0.48485, 0.33333, 0.33333) -- (0.06061, 0.33333, 0.33333);
\draw[edge2] (-0.92308, -0.07692, 0.07692) -- (-0.83333, 0.16667, 0.16667);
\draw[edge2] (-0.92308, -0.07692, 0.07692) -- (-0.06061, -0.33333, 0.33333);
\draw[edge2] (-0.92308, -0.07692, 0.07692) -- (-1.00000, 0.00000, 0.00000);
\draw[edge2] (-0.06061, -0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333);
\draw[edge2] (-1.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge2] (1.00000, 0.00000, 0.00000) -- (0.83333, -0.16667, 0.16667);
\draw[edge2] (1.00000, 0.00000, 0.00000) -- (0.92308, 0.07692, 0.07692);
\draw[edge2] (0.06061, 0.33333, 0.33333) -- (0.92308, 0.07692, 0.07692);
\draw[edge2] (0.06061, 0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333);
\draw[edge2] (0.83333, -0.16667, 0.16667) -- (0.92308, 0.07692, 0.07692);
\draw[edge2] (0.83333, -0.16667, 0.16667) -- (0.48485, -0.33333, 0.33333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.48485, 0.33333, 0.33333)     {};
\node[vertex] at (-0.92308, -0.07692, 0.07692)     {};
\node[vertex] at (-0.83333, 0.16667, 0.16667)     {};
\node[vertex] at (-0.06061, -0.33333, 0.33333)     {};
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.06061, 0.33333, 0.33333)     {};
\node[vertex] at (0.83333, -0.16667, 0.16667)     {};
\node[vertex] at (0.92308, 0.07692, 0.07692)     {};
\node[vertex] at (0.48485, -0.33333, 0.33333)     {};
%%
%%

%% Red Wedge

%% Drawing edges in the back
%%
\draw[edge1,back] (-0.48485, 0.33333, 0.33333) -- (-0.83333, 0.16667, 0.16667);
\draw[edge1,back] (-0.92308, -0.07692, 0.07692) -- (-0.83333, 0.16667, 0.16667);
\draw[edge1,back] (-0.83333, 0.16667, 0.16667) -- (-0.50000, 0.50000, 0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 0.16667, 0.16667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet1] (0.16667, -0.26190, 0.83333) -- (-0.16667, 0.26190, 0.83333) -- (-0.50000, 0.50000, 0.50000) -- (-0.48485, 0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333) -- (0.33333, -0.66667, 0.66667) -- cycle {};
\fill[facet1] (0.16667, -0.26190, 0.83333) -- (0.00000, 0.00000, 1.00000) -- (0.00000, -1.00000, 1.00000) -- (0.33333, -0.66667, 0.66667) -- cycle {};
\fill[facet1] (0.33333, -0.66667, 0.66667) -- (-0.06061, -0.33333, 0.33333) -- (-0.92308, -0.07692, 0.07692) -- (0.00000, -1.00000, 1.00000) -- cycle {};
\fill[facet1] (0.16667, -0.26190, 0.83333) -- (-0.16667, 0.26190, 0.83333) -- (0.00000, 0.00000, 1.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge1] (-0.48485, 0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333);
\draw[edge1] (-0.48485, 0.33333, 0.33333) -- (-0.50000, 0.50000, 0.50000);
\draw[edge1] (-0.92308, -0.07692, 0.07692) -- (-0.06061, -0.33333, 0.33333);
\draw[edge1] (-0.92308, -0.07692, 0.07692) -- (0.00000, -1.00000, 1.00000);
\draw[edge1] (-0.16667, 0.26190, 0.83333) -- (-0.50000, 0.50000, 0.50000);
\draw[edge1] (-0.16667, 0.26190, 0.83333) -- (0.00000, 0.00000, 1.00000);
\draw[edge1] (-0.16667, 0.26190, 0.83333) -- (0.16667, -0.26190, 0.83333);
\draw[edge1] (-0.06061, -0.33333, 0.33333) -- (0.33333, -0.66667, 0.66667);
\draw[edge1] (0.00000, -1.00000, 1.00000) -- (0.00000, 0.00000, 1.00000);
\draw[edge1] (0.00000, -1.00000, 1.00000) -- (0.33333, -0.66667, 0.66667);
\draw[edge1] (0.00000, 0.00000, 1.00000) -- (0.16667, -0.26190, 0.83333);
\draw[edge1] (0.33333, -0.66667, 0.66667) -- (0.16667, -0.26190, 0.83333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.48485, 0.33333, 0.33333)     {};
\node[vertex] at (-0.92308, -0.07692, 0.07692)     {};
\node[vertex] at (-0.16667, 0.26190, 0.83333)     {};
\node[vertex] at (-0.06061, -0.33333, 0.33333)     {};
\node[vertex] at (-0.50000, 0.50000, 0.50000)     {};
\node[vertex] at (0.00000, -1.00000, 1.00000)     {};
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.33333, -0.66667, 0.66667)     {};
\node[vertex] at (0.16667, -0.26190, 0.83333)     {};

%% White wedge:

%% Drawing edges in the back
%%
\draw[edge,back] (-0.48485, 0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333);
\draw[edge,back] (-0.48485, 0.33333, 0.33333) -- (-0.50000, 0.50000, 0.50000);
\draw[edge,back] (-0.48485, 0.33333, 0.33333) -- (0.06061, 0.33333, 0.33333);
\draw[edge,back] (-0.16667, 0.26190, 0.83333) -- (-0.50000, 0.50000, 0.50000);
\draw[edge,line width=2pt] (-0.50000, 0.50000, 0.50000) -- (-0.33333, 0.66667, 0.66667);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.48485, 0.33333, 0.33333)     {};
\node[vertex,label=left:$(1234)^*$] at (-0.50000, 0.50000, 0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.16667, 0.26190, 0.83333) -- (-0.33333, 0.66667, 0.66667) -- (0.06061, 0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333) -- (0.50000, -0.50000, 0.50000) -- (0.16667, -0.26190, 0.83333) -- cycle {};
\fill[facet] (0.48485, -0.33333, 0.33333) -- (-0.06061, -0.33333, 0.33333) -- (0.33333, -0.66667, 0.66667) -- (0.50000, -0.50000, 0.50000) -- cycle {};
\fill[facet] (0.16667, -0.26190, 0.83333) -- (0.33333, -0.66667, 0.66667) -- (0.50000, -0.50000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.16667, 0.26190, 0.83333) -- (-0.33333, 0.66667, 0.66667);
\draw[edge] (-0.16667, 0.26190, 0.83333) -- (0.16667, -0.26190, 0.83333);
\draw[edge] (-0.06061, -0.33333, 0.33333) -- (0.33333, -0.66667, 0.66667);
\draw[edge] (-0.06061, -0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333);
\draw[edge] (-0.33333, 0.66667, 0.66667) -- (0.06061, 0.33333, 0.33333);
\draw[edge,line width=2pt] (0.33333, -0.66667, 0.66667) -- (0.50000, -0.50000, 0.50000);
\draw[edge] (0.33333, -0.66667, 0.66667) -- (0.16667, -0.26190, 0.83333);
\draw[edge] (0.50000, -0.50000, 0.50000) -- (0.16667, -0.26190, 0.83333);
\draw[edge] (0.50000, -0.50000, 0.50000) -- (0.48485, -0.33333, 0.33333);
\draw[edge] (0.06061, 0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.16667, 0.26190, 0.83333)     {};
\node[vertex] at (-0.06061, -0.33333, 0.33333)     {};
\node[vertex,label=right:$(1348)^*$] at (-0.33333, 0.66667, 0.66667)     {};
\node[vertex,label=left:$(1267)^*$] at (0.33333, -0.66667, 0.66667)     {};
\node[vertex,label=below:$(1678)^*\hspace{5mm}$] at (0.50000, -0.50000, 0.50000)     {};
\node[vertex] at (0.06061, 0.33333, 0.33333)     {};
\node[vertex] at (0.16667, -0.26190, 0.83333)     {};
\node[vertex] at (0.48485, -0.33333, 0.33333)     {};
%%


%% Green Wedge:

%% Drawing edges in the back
%%
\draw[edge3,back] (-0.16667, 0.26190, 0.83333) -- (-0.33333, 0.66667, 0.66667);
\draw[edge3,back] (-0.16667, 0.26190, 0.83333) -- (0.00000, 0.00000, 1.00000);
\draw[edge3,back] (-0.16667, 0.26190, 0.83333) -- (0.16667, -0.26190, 0.83333);
\draw[edge3,back] (-0.33333, 0.66667, 0.66667) -- (0.00000, 1.00000, 1.00000);
\draw[edge3,back] (-0.33333, 0.66667, 0.66667) -- (0.06061, 0.33333, 0.33333);
\draw[edge3,back] (0.06061, 0.33333, 0.33333) -- (0.92308, 0.07692, 0.07692);
\draw[edge3,back] (0.06061, 0.33333, 0.33333) -- (0.48485, -0.33333, 0.33333);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.06061, 0.33333, 0.33333)     {};
\node[vertex] at (-0.16667, 0.26190, 0.83333)     {};
\node[vertex] at (-0.33333, 0.66667, 0.66667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet3] (0.50000, -0.50000, 0.50000) -- (0.83333, -0.16667, 0.16667) -- (0.92308, 0.07692, 0.07692) -- (0.00000, 1.00000, 1.00000) -- (0.00000, 0.00000, 1.00000) -- (0.16667, -0.26190, 0.83333) -- cycle {};
\fill[facet3] (0.48485, -0.33333, 0.33333) -- (0.50000, -0.50000, 0.50000) -- (0.83333, -0.16667, 0.16667) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge3] (0.00000, 0.00000, 1.00000) -- (0.00000, 1.00000, 1.00000);
\draw[edge3] (0.00000, 0.00000, 1.00000) -- (0.16667, -0.26190, 0.83333);
\draw[edge3] (0.00000, 1.00000, 1.00000) -- (0.92308, 0.07692, 0.07692);
\draw[edge3] (0.50000, -0.50000, 0.50000) -- (0.83333, -0.16667, 0.16667);
\draw[edge3] (0.50000, -0.50000, 0.50000) -- (0.16667, -0.26190, 0.83333);
\draw[edge3] (0.50000, -0.50000, 0.50000) -- (0.48485, -0.33333, 0.33333);
\draw[edge3] (0.83333, -0.16667, 0.16667) -- (0.92308, 0.07692, 0.07692);
\draw[edge3] (0.83333, -0.16667, 0.16667) -- (0.48485, -0.33333, 0.33333);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 1.00000)     {};
\node[vertex] at (0.50000, -0.50000, 0.50000)     {};
\node[vertex] at (0.83333, -0.16667, 0.16667)     {};
\node[vertex] at (0.16667, -0.26190, 0.83333)     {};
\node[vertex] at (0.92308, 0.07692, 0.07692)     {};
\node[vertex] at (0.48485, -0.33333, 0.33333)     {};
%%
%%


\end{tikzpicture}


==> miquel.tex <==
\begin{tikzpicture}[%
	vertex/.style={ivnner sep=0pt,circle,draw=black!25!black,fill=black!75!black,thick}]

\def\innerdist{0.25}
\def\outerdist{1.1}

\coordinate (0) at (0,0);

\coordinate (a) at (\innerdist,\innerdist);
\coordinate (b) at (\innerdist,-\innerdist);
\coordinate (c) at (-\innerdist,-\innerdist);
\coordinate (d) at (-\innerdist,\innerdist);

\coordinate (A) at (\outerdist,\outerdist);
\coordinate (B) at (\outerdist,-\outerdist);
\coordinate (C) at (-\outerdist,-\outerdist);
\coordinate (D) at (-\outerdist,\outerdist);

\node (circle1) [name path=circle1,draw,circle through=(a)] at (A) {};
\node (circle2) [name path=circle2,draw,circle through=(b)] at (B) {};
\node (circle3) [name path=circle3,draw,circle through=(c)] at (C) {};
\node (circle4) [name path=circle4,draw,circle through=(d)] at (D) {};

  
\path [name intersections={of=circle1 and circle2, by={1, 5}}];
\path [name intersections={of=circle2 and circle3, by={2, 6}}];
\path [name intersections={of=circle3 and circle4, by={3, 7}}];
\path [name intersections={of=circle4 and circle1, by={8, 4}}];

\node[inner sep=0pt,label=below right:$p_1$] at (1) {};
\node[inner sep=1.5mm,label=above:$p_2$] at (2) {};
\node[inner sep=0pt,label=below left:$p_3$] at (3) {};
\node[inner sep=1.5mm,label=below:$p_4$] at (4) {};
\node[inner sep=1mm,label=right:$p_5$] at (5) {};
\node[inner sep=1.5mm,label=below:$p_6$] at (6) {};
\node[inner sep=0pt,label=left:$p_7$] at (7) {};
\node[inner sep=1.5mm,label=above:$p_8$] at (8) {};

\node (circle0) [name path=circle0,draw,circle through=(1)] at (0) {};

\foreach \point in {1,2,3,4,5,6,7,8}
  \fill [red] (\point) circle (2pt);

\node (circle5) [name path=circle5,draw,dashed,red, thick,circle through=(5)] at (0) {};

\end{tikzpicture}


==> n48_2.tex <==
\begin{tikzpicture}%
	[x={(0.606772cm, -0.357881cm)},
	y={(0.779837cm, 0.095150cm)},
	z={(0.153891cm, 0.928907cm)},
	% [x={(0.617662cm, -0.351063cm)},
	% y={(0.770862cm, 0.093011cm)},
	% z={(0.155776cm, 0.931721cm)},
	scale=2.000000,
	back/.style={dotted, thin,opacity=0.7},
	edge3/.style={color=black, thick, line cap=round},
	facet3/.style={fill=white,fill opacity=0},
	edge1/.style={color=red!95!black, thick, line cap=round, opacity=0.500000},
	facet1/.style={fill=red!95!black,fill opacity=0.200000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.500000},
	edge/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.700000},
	facet/.style={fill=bluishgreen!95!black,fill opacity=0.200000},
	vertex/.style={inner sep=0.025cm,circle,draw=black,fill=white,thick},
	decoration={snake,amplitude=.3mm,segment length=0.75mm}]

%
%
%% Coordinate of the vertices:
%%

\coordinate (-0.21875, -0.90625, 0.81250) at (-0.21875, -0.90625, 0.81250);
\coordinate (-0.45192, 0.68269, 0.36538) at (-0.45192, 0.68269, 0.36538);
\coordinate (-0.87500, 0.54167, 0.08333) at (-0.87500, 0.54167, 0.08333);
\coordinate (-1.00000, -0.50000, 0.00000) at (-1.00000, -0.50000, 0.00000);
\coordinate (-1.00000, 0.50000, 0.00000) at (-1.00000, 0.50000, 0.00000);
\coordinate (-1.25000, -1.25000, 1.50000) at (-1.25000, -1.25000, 1.50000);
\coordinate (-1.36702, -1.13298, 1.26596) at (-1.36702, -1.13298, 1.26596);
\coordinate (-1.50000, 0.00000, 0.00000) at (-1.50000, 0.00000, 0.00000);
\coordinate (-2.03125, -0.46875, -0.06250) at (-2.03125, -0.46875, -0.06250);
\coordinate (-2.50000, 0.00000, -1.00000) at (-2.50000, 0.00000, -1.00000);
\coordinate (0.25000, 0.58333, 0.16667) at (0.25000, 0.58333, 0.16667);
\coordinate (0.81250, -0.56250, 0.12500) at (0.81250, -0.56250, 0.12500);
\coordinate (1.00000, -0.50000, 0.00000) at (1.00000, -0.50000, 0.00000);
\coordinate (1.00000, 0.50000, 0.00000) at (1.00000, 0.50000, 0.00000);
\coordinate (1.08333, -0.25000, 0.16667) at (1.08333, -0.25000, 0.16667);
\coordinate (1.25000, 1.25000, 1.50000) at (1.25000, 1.25000, 1.50000);
\coordinate (1.50000, 0.00000, 0.00000) at (1.50000, 0.00000, 0.00000);
\coordinate (2.08333, 0.41667, -0.16667) at (2.08333, 0.41667, -0.16667);
\coordinate (2.50000, 0.00000, -1.00000) at (2.50000, 0.00000, -1.00000);

%%
%%
%% Drawing edges in the back
%%
\draw[edge2,back] (-2.50000, 0.00000, -1.00000) -- (-1.00000, 0.50000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet2] (2.08333, 0.41667, -0.16667) -- (1.50000, 0.00000, 0.00000) -- (1.00000, -0.50000, 0.00000) -- (2.50000, 0.00000, -1.00000) -- cycle {};
\fill[facet2] (-1.00000, -0.50000, 0.00000) -- (-2.03125, -0.46875, -0.06250) -- (-1.50000, 0.00000, 0.00000) -- cycle {};
\fill[facet2] (1.50000, 0.00000, 0.00000) -- (1.00000, -0.50000, 0.00000) -- (-1.00000, -0.50000, 0.00000) -- (-1.50000, 0.00000, 0.00000) -- (-1.00000, 0.50000, 0.00000) -- (1.00000, 0.50000, 0.00000) -- cycle {};
\fill[facet2] (2.50000, 0.00000, -1.00000) -- (-2.50000, 0.00000, -1.00000) -- (-2.03125, -0.46875, -0.06250) -- (-1.00000, -0.50000, 0.00000) -- (1.00000, -0.50000, 0.00000) -- cycle {};
\fill[facet2] (2.08333, 0.41667, -0.16667) -- (1.00000, 0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge2] (-2.03125, -0.46875, -0.06250) -- (-2.50000, 0.00000, -1.00000);
\draw[edge2] (-2.03125, -0.46875, -0.06250) -- (-1.50000, 0.00000, 0.00000);
\draw[edge2] (-2.03125, -0.46875, -0.06250) -- (-1.00000, -0.50000, 0.00000);
\draw[edge2] (-2.50000, 0.00000, -1.00000) -- (2.50000, 0.00000, -1.00000);
\draw[edge2] (-1.50000, 0.00000, 0.00000) -- (-1.00000, -0.50000, 0.00000);
\draw[edge2] (-1.50000, 0.00000, 0.00000) -- (-1.00000, 0.50000, 0.00000);
\draw[edge2] (-1.00000, -0.50000, 0.00000) -- (1.00000, -0.50000, 0.00000);
\draw[edge2] (-1.00000, 0.50000, 0.00000) -- (1.00000, 0.50000, 0.00000);
\draw[edge2] (1.00000, -0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000);
\draw[edge2] (1.00000, -0.50000, 0.00000) -- (2.50000, 0.00000, -1.00000);
\draw[edge2] (1.00000, 0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000);
\draw[edge2] (1.00000, 0.50000, 0.00000) -- (2.08333, 0.41667, -0.16667);
\draw[edge2] (1.50000, 0.00000, 0.00000) -- (2.08333, 0.41667, -0.16667);
\draw[edge2] (2.50000, 0.00000, -1.00000) -- (2.08333, 0.41667, -0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=left:$0$] at (-2.03125, -0.46875, -0.06250)     {};
\node[vertex,label=left:$1$] at (-2.50000, 0.00000, -1.00000)     {};
\node[vertex,label=above left:$2$] at (-1.50000, 0.00000, 0.00000)     {};
\node[vertex,label=below:$3$] at (-1.00000, -0.50000, 0.00000)     {};
\node[vertex,label=above left:$4$] at (-1.00000, 0.50000, 0.00000)     {};
\node[vertex,label=below:$5$] at (1.00000, -0.50000, 0.00000)     {};
\node[vertex,label=above:$6$] at (1.00000, 0.50000, 0.00000)     {};
\node[vertex,label=below:$7$] at (1.50000, 0.00000, 0.00000)     {};
\node[vertex,label=right:$8$] at (2.50000, 0.00000, -1.00000)     {};
\node[vertex,label=right:$9$] at (2.08333, 0.41667, -0.16667)     {};
%%
%%

%% Second wedge:

%% Drawing edges in the back
%%
\draw[edge3,line width=2pt] (-0.87500, 0.54167, 0.08333) -- (-1.00000, 0.50000, 0.00000);
\draw[edge3,back] (-1.50000, 0.00000, 0.00000) -- (-1.00000, 0.50000, 0.00000);
\draw[edge3,back] (-1.00000, 0.50000, 0.00000) -- (1.00000, 0.50000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.00000, 0.50000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet3] (1.08333, -0.25000, 0.16667) -- (0.25000, 0.58333, 0.16667) -- (-0.87500, 0.54167, 0.08333) -- (-1.50000, 0.00000, 0.00000) -- (-1.00000, -0.50000, 0.00000) -- (0.81250, -0.56250, 0.12500) -- cycle {};
\fill[facet3] (1.08333, -0.25000, 0.16667) -- (1.50000, 0.00000, 0.00000) -- (1.00000, 0.50000, 0.00000) -- (0.25000, 0.58333, 0.16667) -- cycle {};
\fill[facet3] (1.08333, -0.25000, 0.16667) -- (1.50000, 0.00000, 0.00000) -- (1.00000, -0.50000, 0.00000) -- (0.81250, -0.56250, 0.12500) -- cycle {};
\fill[facet3] (0.81250, -0.56250, 0.12500) -- (-1.00000, -0.50000, 0.00000) -- (1.00000, -0.50000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge3] (-0.87500, 0.54167, 0.08333) -- (-1.50000, 0.00000, 0.00000);
\draw[edge3] (-0.87500, 0.54167, 0.08333) -- (0.25000, 0.58333, 0.16667);
\draw[edge3] (-1.50000, 0.00000, 0.00000) -- (-1.00000, -0.50000, 0.00000);
\draw[edge3] (-1.00000, -0.50000, 0.00000) -- (1.00000, -0.50000, 0.00000);
\draw[edge3] (-1.00000, -0.50000, 0.00000) -- (0.81250, -0.56250, 0.12500);
\draw[edge3] (1.00000, -0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000);
\draw[edge3,line width=2pt] (1.00000, -0.50000, 0.00000) -- (0.81250, -0.56250, 0.12500);
\draw[edge3] (1.00000, 0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000);
\draw[edge3] (1.00000, 0.50000, 0.00000) -- (0.25000, 0.58333, 0.16667);
\draw[edge3] (1.50000, 0.00000, 0.00000) -- (1.08333, -0.25000, 0.16667);
\draw[edge3] (0.25000, 0.58333, 0.16667) -- (1.08333, -0.25000, 0.16667);
\draw[edge3] (0.81250, -0.56250, 0.12500) -- (1.08333, -0.25000, 0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=above:$A$] at (-0.87500, 0.54167, 0.08333)     {};
\node[vertex] at (-1.50000, 0.00000, 0.00000)     {};
\node[vertex] at (-1.00000, -0.50000, 0.00000)     {};
\node[vertex] at (1.00000, -0.50000, 0.00000)     {};
\node[vertex] at (1.00000, 0.50000, 0.00000)     {};
\node[vertex] at (1.50000, 0.00000, 0.00000)     {};
\node[vertex,label=right:$B$] at (0.25000, 0.58333, 0.16667)     {};
\node[vertex,label=above:$C$] at (0.81250, -0.56250, 0.12500)     {};
\node[vertex,label=above:$D$] at (1.08333, -0.25000, 0.16667)     {};

%%% Red Wedge:

%% Drawing edges in the back
%%
\draw[edge1,back] (-2.03125, -0.46875, -0.06250) -- (-1.50000, 0.00000, 0.00000);
\draw[edge1,back] (-0.45192, 0.68269, 0.36538) -- (-0.87500, 0.54167, 0.08333);
\draw[edge1,back] (-0.87500, 0.54167, 0.08333) -- (-1.50000, 0.00000, 0.00000);
\draw[edge1,back] (-0.87500, 0.54167, 0.08333) -- (0.25000, 0.58333, 0.16667);
\draw[edge1,back] (-1.50000, 0.00000, 0.00000) -- (-1.00000, -0.50000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.87500, 0.54167, 0.08333)     {};
\node[vertex] at (-1.50000, 0.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet1] (1.08333, -0.25000, 0.16667) -- (-0.21875, -0.90625, 0.81250) -- (-1.36702, -1.13298, 1.26596) -- (-0.45192, 0.68269, 0.36538) -- (0.25000, 0.58333, 0.16667) -- cycle {};
\fill[facet1] (0.81250, -0.56250, 0.12500) -- (-0.21875, -0.90625, 0.81250) -- (-1.36702, -1.13298, 1.26596) -- (-2.03125, -0.46875, -0.06250) -- (-1.00000, -0.50000, 0.00000) -- cycle {};
\fill[facet1] (1.08333, -0.25000, 0.16667) -- (-0.21875, -0.90625, 0.81250) -- (0.81250, -0.56250, 0.12500) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge1] (-1.36702, -1.13298, 1.26596) -- (-2.03125, -0.46875, -0.06250);
\draw[edge1] (-1.36702, -1.13298, 1.26596) -- (-0.45192, 0.68269, 0.36538);
\draw[edge1] (-1.36702, -1.13298, 1.26596) -- (-0.21875, -0.90625, 0.81250);
\draw[edge1] (-2.03125, -0.46875, -0.06250) -- (-1.00000, -0.50000, 0.00000);
\draw[edge1] (-0.45192, 0.68269, 0.36538) -- (0.25000, 0.58333, 0.16667);
\draw[edge1] (-0.21875, -0.90625, 0.81250) -- (0.81250, -0.56250, 0.12500);
\draw[edge1] (-0.21875, -0.90625, 0.81250) -- (1.08333, -0.25000, 0.16667);
\draw[edge1] (-1.00000, -0.50000, 0.00000) -- (0.81250, -0.56250, 0.12500);
\draw[edge1] (0.25000, 0.58333, 0.16667) -- (1.08333, -0.25000, 0.16667);
\draw[edge1] (0.81250, -0.56250, 0.12500) -- (1.08333, -0.25000, 0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=left:$E$] at (-1.36702, -1.13298, 1.26596)     {};
\node[vertex] at (-2.03125, -0.46875, -0.06250)     {};
\node[vertex,label=above:$F$] at (-0.45192, 0.68269, 0.36538)     {};
\node[vertex,label=above:$G$] at (-0.21875, -0.90625, 0.81250)     {};
\node[vertex] at (-1.00000, -0.50000, 0.00000)     {};
\node[vertex] at (0.25000, 0.58333, 0.16667)     {};
\node[vertex] at (0.81250, -0.56250, 0.12500)     {};
\node[vertex] at (1.08333, -0.25000, 0.16667)     {};

%%%% White wedge:

%% Drawing edges in the back
%%
\draw[edge,back] (-1.36702, -1.13298, 1.26596) -- (-0.45192, 0.68269, 0.36538);
\draw[edge,back] (-0.45192, 0.68269, 0.36538) -- (0.25000, 0.58333, 0.16667);
\draw[edge,back] (-0.45192, 0.68269, 0.36538) -- (1.25000, 1.25000, 1.50000);
\draw[edge,back] (1.00000, 0.50000, 0.00000) -- (1.50000, 0.00000, 0.00000);
\draw[edge,back] (1.00000, 0.50000, 0.00000) -- (0.25000, 0.58333, 0.16667);
\draw[edge,back] (1.00000, 0.50000, 0.00000) -- (2.08333, 0.41667, -0.16667);
\draw[edge,back] (0.25000, 0.58333, 0.16667) -- (1.08333, -0.25000, 0.16667);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.45192, 0.68269, 0.36538)     {};
\node[vertex] at (1.00000, 0.50000, 0.00000)     {};
\node[vertex] at (0.25000, 0.58333, 0.16667)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.21875, -0.90625, 0.81250) -- (-1.25000, -1.25000, 1.50000) -- (1.25000, 1.25000, 1.50000) -- (2.08333, 0.41667, -0.16667) -- (1.50000, 0.00000, 0.00000) -- (1.08333, -0.25000, 0.16667) -- cycle {};
\fill[facet] (-1.25000, -1.25000, 1.50000) -- (-1.36702, -1.13298, 1.26596) -- (-0.21875, -0.90625, 0.81250) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.36702, -1.13298, 1.26596) -- (-0.21875, -0.90625, 0.81250);
\draw[edge] (-1.36702, -1.13298, 1.26596) -- (-1.25000, -1.25000, 1.50000);
\draw[edge] (-0.21875, -0.90625, 0.81250) -- (-1.25000, -1.25000, 1.50000);
\draw[edge] (-0.21875, -0.90625, 0.81250) -- (1.08333, -0.25000, 0.16667);
\draw[edge] (-1.25000, -1.25000, 1.50000) -- (1.25000, 1.25000, 1.50000);
\draw[edge] (1.50000, 0.00000, 0.00000) -- (1.08333, -0.25000, 0.16667);
\draw[edge] (1.50000, 0.00000, 0.00000) -- (2.08333, 0.41667, -0.16667);
\draw[edge] (1.25000, 1.25000, 1.50000) -- (2.08333, 0.41667, -0.16667);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.36702, -1.13298, 1.26596)     {};
\node[vertex] at (-0.21875, -0.90625, 0.81250)     {};
\node[vertex,label=left:$H$] at (-1.25000, -1.25000, 1.50000)     {};
\node[vertex] at (1.50000, 0.00000, 0.00000)     {};
\node[vertex,label=right:$I$] at (1.25000, 1.25000, 1.50000)     {};
\node[vertex] at (1.08333, -0.25000, 0.16667)     {};
\node[vertex] at (2.08333, 0.41667, -0.16667)     {};



\end{tikzpicture}


==> n48_3.tex <==
\begin{tikzpicture}%
	[x={(0.965658cm, 0.046638cm)},
	y={(0.244962cm, -0.491285cm)},
	z={(0.086588cm, 0.869749cm)},
	scale=3.500000,
	back/.style={dotted, thin,opacity=0.7},
	edge3/.style={color=black, thick, line cap=round,opacity=0.7},
	facet3/.style={fill=white,fill opacity=0},
	edge1/.style={color=red!95!black, thick, line cap=round, opacity=0.500000},
	facet1/.style={fill=red!95!black,fill opacity=0.200000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.500000},
	edge/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.700000},
	facet/.style={fill=bluishgreen!95!black,fill opacity=0.200000},
	vertex/.style={inner sep=0.025cm,circle,draw=black,fill=white,thick}]
%
%
%% Coordinate of the vertices:
%%

\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.14286, 0.08271, 0.23434) at (0.14286, 0.08271, 0.23434);
\coordinate (0.45455, 0.47194, 0.44737) at (0.45455, 0.47194, 0.44737);
\coordinate (0.50000, 0.28947, 0.82018) at (0.50000, 0.28947, 0.82018);
\coordinate (0.50000, 0.86364, 0.00000) at (0.50000, 0.86364, 0.00000);
\coordinate (0.85714, 1.48052, 0.00000) at (0.85714, 1.48052, 0.00000);
\coordinate (0.90909, 0.94215, 0.00000) at (0.90909, 0.94215, 0.00000);
\coordinate (1.00000, 0.00000, 0.00000) at (1.00000, 0.00000, 0.00000);
\coordinate (1.00000, 0.57656, 0.41009) at (1.00000, 0.57656, 0.41009);
\coordinate (1.00000, 0.57895, 1.64035) at (1.00000, 0.57895, 1.64035);
\coordinate (1.00000, 1.15311, 0.82018) at (1.00000, 1.15311, 0.82018);
\coordinate (1.00000, 1.72727, 0.00000) at (1.00000, 1.72727, 0.00000);
\coordinate (1.09091, 0.31579, 0.89474) at (1.09091, 0.31579, 0.89474);
\coordinate (1.14286, 0.49624, 1.40602) at (1.14286, 0.49624, 1.40602);
\coordinate (1.50000, 0.28947, 0.82018) at (1.50000, 0.28947, 0.82018);
\coordinate (1.50000, 0.86364, 0.00000) at (1.50000, 0.86364, 0.00000);
\coordinate (1.54545, 0.57634, 0.29825) at (1.54545, 0.57634, 0.29825);
\coordinate (1.85714, 0.24675, 0.00000) at (1.85714, 0.24675, 0.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);

%%
%%

%% Red wedge:


%% Drawing edges in the back
%%
\draw[edge1,back] (1.00000, 0.57895, 1.64035) -- (1.00000, 1.15311, 0.82018);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet1] (1.14286, 0.49624, 1.40602) -- (1.09091, 0.31579, 0.89474) -- (1.00000, 0.57656, 0.41009) -- (0.90909, 0.94215, 0.00000) -- (0.85714, 1.48052, 0.00000) -- (1.00000, 1.15311, 0.82018) -- cycle {};
\fill[facet1] (1.09091, 0.31579, 0.89474) -- (0.50000, 0.28947, 0.82018) -- (1.00000, 0.57895, 1.64035) -- (1.14286, 0.49624, 1.40602) -- cycle {};
\fill[facet1] (0.90909, 0.94215, 0.00000) -- (0.50000, 0.86364, 0.00000) -- (0.85714, 1.48052, 0.00000) -- cycle {};
\fill[facet1] (0.45455, 0.47194, 0.44737) -- (0.50000, 0.28947, 0.82018) -- (1.09091, 0.31579, 0.89474) -- cycle {};
\fill[facet1] (1.00000, 0.57656, 0.41009) -- (1.09091, 0.31579, 0.89474) -- (0.45455, 0.47194, 0.44737) -- cycle {};
\fill[facet1] (1.00000, 0.57656, 0.41009) -- (0.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000) -- cycle {};
\fill[facet1] (1.00000, 0.57656, 0.41009) -- (0.50000, 0.86364, 0.00000) -- (0.45455, 0.47194, 0.44737) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge1] (0.50000, 0.86364, 0.00000) -- (0.85714, 1.48052, 0.00000);
\draw[edge1] (0.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge1] (0.50000, 0.86364, 0.00000) -- (0.45455, 0.47194, 0.44737);
% \draw[edge1,white] (0.50000, 0.86364, 0.00000) -- (1.00000, 0.57656, 0.41009);
\draw[edge1] (0.85714, 1.48052, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge1] (0.85714, 1.48052, 0.00000) -- (1.00000, 1.15311, 0.82018);
\draw[edge1] (0.90909, 0.94215, 0.00000) -- (1.00000, 0.57656, 0.41009);
\draw[edge1] (1.00000, 0.57895, 1.64035) -- (0.50000, 0.28947, 0.82018);
\draw[edge1] (1.00000, 0.57895, 1.64035) -- (1.14286, 0.49624, 1.40602);
\draw[edge1] (0.50000, 0.28947, 0.82018) -- (1.09091, 0.31579, 0.89474);
\draw[edge1] (0.50000, 0.28947, 0.82018) -- (0.45455, 0.47194, 0.44737);
\draw[edge1] (1.14286, 0.49624, 1.40602) -- (1.09091, 0.31579, 0.89474);
\draw[edge1] (1.14286, 0.49624, 1.40602) -- (1.00000, 1.15311, 0.82018);
% \draw[edge1,white] (1.09091, 0.31579, 0.89474) -- (0.45455, 0.47194, 0.44737);
\draw[edge1] (1.09091, 0.31579, 0.89474) -- (1.00000, 0.57656, 0.41009);
\draw[edge1] (0.45455, 0.47194, 0.44737) -- (1.00000, 0.57656, 0.41009);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=left:$0$] at (0.50000, 0.86364, 0.00000)     {};
\node[vertex,label=left:$1$] at (0.85714, 1.48052, 0.00000)     {};
\node[vertex,label=below left:$2$] at (0.90909, 0.94215, 0.00000)     {};
\node[vertex,label=left:$3$] at (1.00000, 0.57895, 1.64035)     {};
\node[vertex,label=left:$4$] at (0.50000, 0.28947, 0.82018)     {};
\node[vertex,label=right:$5$] at (1.14286, 0.49624, 1.40602)     {};
\node[vertex,label=above left:$6$] at (1.09091, 0.31579, 0.89474)     {};
\node[vertex,label=above left:$7$] at (0.45455, 0.47194, 0.44737)     {};
\node[vertex,label=right:$8$] at (1.00000, 1.15311, 0.82018)     {};
\node[vertex,label=above left:$9$] at (1.00000, 0.57656, 0.41009)     {};
%%

%% Green wedge

%% Drawing edges in the back
%%
\draw[edge,back] (1.00000, 1.72727, 0.00000) -- (1.00000, 1.15311, 0.82018);
\draw[edge,back] (0.85714, 1.48052, 0.00000) -- (1.00000, 1.15311, 0.82018);
\draw[edge,back] (1.14286, 0.49624, 1.40602) -- (1.00000, 1.15311, 0.82018);
%%
%%
%% Drawing vertices in the back
%%
% \node[vertex] at (1.00000, 1.15311, 0.82018)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.50000, 0.28947, 0.82018) -- (1.14286, 0.49624, 1.40602) -- (1.09091, 0.31579, 0.89474) -- cycle {};
\fill[facet] (0.90909, 0.94215, 0.00000) -- (1.50000, 0.86364, 0.00000) -- (1.00000, 1.72727, 0.00000) -- (0.85714, 1.48052, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.57656, 0.41009) -- (1.09091, 0.31579, 0.89474) -- (1.50000, 0.28947, 0.82018) -- cycle {};
\fill[facet] (1.54545, 0.57634, 0.29825) -- (1.50000, 0.28947, 0.82018) -- (1.00000, 0.57656, 0.41009) -- cycle {};
\fill[facet] (1.54545, 0.57634, 0.29825) -- (1.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000) -- cycle {};
\fill[facet] (1.54545, 0.57634, 0.29825) -- (0.90909, 0.94215, 0.00000) -- (1.00000, 0.57656, 0.41009) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (1.00000, 1.72727, 0.00000) -- (1.50000, 0.86364, 0.00000);
\draw[edge] (1.00000, 1.72727, 0.00000) -- (0.85714, 1.48052, 0.00000);
\draw[edge] (1.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge] (1.50000, 0.86364, 0.00000) -- (1.54545, 0.57634, 0.29825);
\draw[edge] (0.85714, 1.48052, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge] (0.90909, 0.94215, 0.00000) -- (1.00000, 0.57656, 0.41009);
% \draw[edge,white] (0.90909, 0.94215, 0.00000) -- (1.54545, 0.57634, 0.29825);

\draw[edge] (1.14286, 0.49624, 1.40602) -- (1.09091, 0.31579, 0.89474);
\draw[edge] (1.14286, 0.49624, 1.40602) -- (1.50000, 0.28947, 0.82018);
\draw[edge] (1.09091, 0.31579, 0.89474) -- (1.50000, 0.28947, 0.82018);
\draw[edge] (1.09091, 0.31579, 0.89474) -- (1.00000, 0.57656, 0.41009);
% \draw[edge,white] (1.50000, 0.28947, 0.82018) -- (1.00000, 0.57656, 0.41009);
\draw[edge] (1.50000, 0.28947, 0.82018) -- (1.54545, 0.57634, 0.29825);
\draw[edge] (1.00000, 0.57656, 0.41009) -- (1.54545, 0.57634, 0.29825);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=right:$A$] at (1.00000, 1.72727, 0.00000)     {};
\node[vertex,label=right:$B$] at (1.50000, 0.86364, 0.00000)     {};
\node[vertex] at (0.85714, 1.48052, 0.00000)     {};
\node[vertex] at (0.90909, 0.94215, 0.00000)     {};
\node[vertex] at (1.14286, 0.49624, 1.40602)     {};
\node[vertex] at (1.09091, 0.31579, 0.89474)     {};
\node[vertex,label=right:$D$] at (1.50000, 0.28947, 0.82018)     {};
\node[vertex] at (1.00000, 0.57656, 0.41009)     {};
\node[vertex,label=above right:$C$] at (1.54545, 0.57634, 0.29825)     {};

%% Blue wedge


%% Drawing edges in the back
%%
\draw[edge2,back] (0.50000, 0.86364, 0.00000) -- (0.45455, 0.47194, 0.44737);
% \draw[edge2,back] (1.50000, 0.86364, 0.00000) -- (1.00000, 0.57656, 0.41009);
\draw[edge2,back] (1.50000, 0.86364, 0.00000) -- (1.54545, 0.57634, 0.29825);
% \draw[edge2,back] (0.90909, 0.94215, 0.00000) -- (0.45455, 0.47194, 0.44737);
\draw[edge2,back] (0.90909, 0.94215, 0.00000) -- (1.00000, 0.57656, 0.41009);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet2] (1.54545, 0.57634, 0.29825) -- (1.85714, 0.24675, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.14286, 0.08271, 0.23434) -- (0.45455, 0.47194, 0.44737) -- (1.00000, 0.57656, 0.41009) -- cycle {};
\fill[facet2] (1.50000, 0.86364, 0.00000) -- (1.85714, 0.24675, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000) -- cycle {};
\fill[facet2] (0.14286, 0.08271, 0.23434) -- (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge2] (0.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000);
\draw[edge2] (0.00000, 0.00000, 0.00000) -- (0.50000, 0.86364, 0.00000);
\draw[edge2] (0.00000, 0.00000, 0.00000) -- (0.14286, 0.08271, 0.23434);
\draw[edge2] (1.00000, 0.00000, 0.00000) -- (0.14286, 0.08271, 0.23434);
\draw[edge2] (1.00000, 0.00000, 0.00000) -- (1.85714, 0.24675, 0.00000);
\draw[edge2] (0.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge2] (1.50000, 0.86364, 0.00000) -- (0.90909, 0.94215, 0.00000);
\draw[edge2] (1.50000, 0.86364, 0.00000) -- (1.85714, 0.24675, 0.00000);
\draw[edge2] (0.14286, 0.08271, 0.23434) -- (0.45455, 0.47194, 0.44737);
\draw[edge2] (1.85714, 0.24675, 0.00000) -- (1.54545, 0.57634, 0.29825);
\draw[edge2] (0.45455, 0.47194, 0.44737) -- (1.00000, 0.57656, 0.41009);
\draw[edge2] (1.00000, 0.57656, 0.41009) -- (1.54545, 0.57634, 0.29825);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=below:$E$] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex,label=below:$F$] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.50000, 0.86364, 0.00000)     {};
\node[vertex] at (1.50000, 0.86364, 0.00000)     {};
\node[vertex] at (0.90909, 0.94215, 0.00000)     {};
\node[vertex,label=left:$G$] at (0.14286, 0.08271, 0.23434)     {};
\node[vertex,label=right:$H$] at (1.85714, 0.24675, 0.00000)     {};
% \node[vertex] at (0.45455, 0.47194, 0.44737)     {};
% \node[vertex] at (1.00000, 0.57656, 0.41009)     {};
% \node[vertex] at (1.54545, 0.57634, 0.29825)     {};

%% White wedge:

%% Drawing edges in the back
%%
\draw[edge3,back] (0.50000, 0.28947, 0.82018) -- (0.45455, 0.47194, 0.44737);
% \draw[edge3,back] (0.50000, 0.28947, 0.82018) -- (1.00000, 0.57656, 0.41009);
\draw[edge3,back] (0.14286, 0.08271, 0.23434) -- (0.45455, 0.47194, 0.44737);
\draw[edge3,back] (1.85714, 0.24675, 0.00000) -- (1.54545, 0.57634, 0.29825);
\draw[edge3,back] (1.09091, 0.31579, 0.89474) -- (1.00000, 0.57656, 0.41009);
% \draw[edge3,back] (1.09091, 0.31579, 0.89474) -- (1.54545, 0.57634, 0.29825);
\draw[edge3,back] (1.50000, 0.28947, 0.82018) -- (1.54545, 0.57634, 0.29825);
\draw[edge3,back] (0.45455, 0.47194, 0.44737) -- (1.00000, 0.57656, 0.41009);
\draw[edge3,back] (1.00000, 0.57656, 0.41009) -- (1.54545, 0.57634, 0.29825);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.45455, 0.47194, 0.44737)     {};
\node[vertex] at (1.00000, 0.57656, 0.41009)     {};
\node[vertex] at (1.54545, 0.57634, 0.29825)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet3] (1.50000, 0.28947, 0.82018) -- (2.00000, 0.00000, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (0.14286, 0.08271, 0.23434) -- (0.50000, 0.28947, 0.82018) -- (1.09091, 0.31579, 0.89474) -- cycle {};
\fill[facet3] (1.85714, 0.24675, 0.00000) -- (1.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge3] (1.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
\draw[edge3] (1.00000, 0.00000, 0.00000) -- (0.14286, 0.08271, 0.23434);
\draw[edge3] (1.00000, 0.00000, 0.00000) -- (1.85714, 0.24675, 0.00000);
\draw[edge3] (2.00000, 0.00000, 0.00000) -- (1.85714, 0.24675, 0.00000);
\draw[edge3] (2.00000, 0.00000, 0.00000) -- (1.50000, 0.28947, 0.82018);
\draw[edge3] (0.50000, 0.28947, 0.82018) -- (0.14286, 0.08271, 0.23434);
\draw[edge3] (0.50000, 0.28947, 0.82018) -- (1.09091, 0.31579, 0.89474);
\draw[edge3] (1.09091, 0.31579, 0.89474) -- (1.50000, 0.28947, 0.82018);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1.00000, 0.00000, 0.00000)     {};
\node[vertex,label=right:$I$] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.50000, 0.28947, 0.82018)     {};
\node[vertex] at (0.14286, 0.08271, 0.23434)     {};
\node[vertex] at (1.85714, 0.24675, 0.00000)     {};
\node[vertex] at (1.09091, 0.31579, 0.89474)     {};
\node[vertex] at (1.50000, 0.28947, 0.82018)     {};




%%
\end{tikzpicture}


==> scheme_abcde.tex <==
\begin{tikzpicture}[%
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick}]

\def\innerdist{1}
\def\outerdist{2}

\coordinate (0) at (0,0);

\coordinate (a) at (\innerdist,0);
\coordinate (b) at (0,\innerdist);
\coordinate (c) at (-\innerdist,0);
\coordinate (d) at (0,-\innerdist);

\coordinate (A) at (\outerdist,0);
\coordinate (B) at (0,\outerdist);
\coordinate (C) at (-\outerdist,0);
\coordinate (D) at (0,-\outerdist);

\foreach \x/\y in {a/A,b/B,c/C,d/D}
  \draw[thick] (\x) -- (\y);

\draw[thick] (a) -- (b) -- (c) -- (d) -- cycle;
\draw[thick] (B) -- (C);
\draw[thick] (D) -- (A);

\draw[thick,out=60,in=30] (A) to (B); 
\draw[thick,out=240,in=210] (C) to (D); 

\node at (0,0) {$C$};
\node at ($0.75*(-\innerdist,\innerdist)$) {$A$};
\node at ($0.75*(\innerdist,-\innerdist)$) {$E$};
\node at ($0.75*(\innerdist,\innerdist)$) {$B$};
\node at ($0.75*(-\innerdist,-\innerdist)$) {$D$};

\node[vertex,label=left:$7$] at (a) {};
\node[vertex,label=below:$5$] at (b) {};
\node[vertex,label=right:$6$] at (c) {};
\node[vertex,label=above:$8$] at (d) {};
\node[vertex,label=right:$3$] at (A) {};
\node[vertex,label=above:$1$] at (B) {};
\node[vertex,label=left:$2$] at (C) {};
\node[vertex,label=below:$4$] at (D) {};

\node (circle5) [draw,dashed,red, thick,circle through=(A)] at (0,0) {};

\end{tikzpicture}


==> small_noninscribe.tex <==
\begin{tikzpicture}%
	[x={(-0.084911cm, 0.986684cm)},
	y={(0.599689cm, -0.060579cm)},
	z={(-0.795715cm, -0.150945cm)},
	scale=4.000000,
	back/.style={dotted, thin,opacity=0.7},
	edge/.style={color=black, thick, line cap=round},
	facet/.style={fill=white,fill opacity=0},
	edge3/.style={color=red!95!black, thick, line cap=round, opacity=0.500000},
	facet3/.style={fill=red!95!black,fill opacity=0.200000},
	edge2/.style={color=skyblue!95!black, thick, line cap=round},
	facet2/.style={fill=skyblue!95!black,fill opacity=0.500000},
	edge1/.style={color=bluishgreen!95!black, thick, line cap=round, opacity=0.700000},
	facet1/.style={fill=bluishgreen!95!black,fill opacity=0.200000},
	vertex/.style={inner sep=0.025cm,circle,draw=black,fill=white,thick},
	decoration={snake,amplitude=.3mm,segment length=0.75mm}]
%
%
%% Coordinate of the vertices:
%%

\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (2.00000, 0.00000, 0.00000) at (2.00000, 0.00000, 0.00000);
\coordinate (1.00000, 1.62500, 0.00000) at (1.00000, 1.62500, 0.00000);
\coordinate (1.00000, 0.61538, 1.74109) at (1.00000, 0.61538, 1.74109);


\coordinate (1.19580, 1.30682, 0.00000) at (1.19580, 1.30682, 0.00000);
\coordinate (0.49354, 0.09658, 0.00000) at (0.49354, 0.09658, 0.00000);
\coordinate (0.42857, 0.08791, 0.24873) at (0.42857, 0.08791, 0.24873);
\coordinate (1.35110, 1.05447, 0.00000) at (1.35110, 1.05447, 0.00000);
\coordinate (0.41176, 0.25339, 0.71692) at (0.41176, 0.25339, 0.71692);
\coordinate (1.30299, 0.11895, 0.00000) at (1.30299, 0.11895, 0.00000);
\coordinate (1.13793, 0.10610, 0.30019) at (1.13793, 0.10610, 0.30019);
\coordinate (0.67480, 0.41526, 1.17488) at (0.67480, 0.41526, 1.17488);
\coordinate (1.00000, 1.24298, 0.65879) at (1.00000, 1.24298, 0.65879);


%% Drawing edges in the back
%%
\draw[edge,back] (1.00000, 1.62500, 0.00000) -- (1.00000, 0.61538, 1.74109);


\draw[edge3,back] (1.00000, 1.62500, 0.00000) -- (1.00000, 1.24298, 0.65879);

\draw[edge2,back] (1.00000, 0.61538, 1.74109) -- (1.00000, 1.24298, 0.65879);

\draw[edge,back] (1.19580, 1.30682, 0.00000) -- (1.00000, 1.24298, 0.65879);
\draw[edge,back] (1.35110, 1.05447, 0.00000) -- (1.00000, 1.24298, 0.65879);
\draw[edge,back] (0.41176, 0.25339, 0.71692) -- (1.00000, 1.24298, 0.65879);
\draw[edge,back] (0.67480, 0.41526, 1.17488) -- (1.00000, 1.24298, 0.65879);
%%
%%
%% Drawing vertices in the back
%%
%%

\node[vertex,label=above:$1$] at (1.00000, 1.24298, 0.65879)     {};
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, 1.62500, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (1.00000, 0.61538, 1.74109) -- (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000) -- cycle {};


\fill[facet3] (1.00000, 1.24298, 0.65879) -- (1.19580, 1.30682, 0.00000) -- (0.49354, 0.09658, 0.00000) -- (0.42857, 0.08791, 0.24873) -- (0.41176, 0.25339, 0.71692) -- cycle {};
\fill[facet3] (0.49354, 0.09658, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (1.00000, 1.62500, 0.00000) -- (1.19580, 1.30682, 0.00000) -- cycle {};
\fill[facet3] (0.42857, 0.08791, 0.24873) -- (0.00000, 0.00000, 0.00000) -- (0.49354, 0.09658, 0.00000) -- cycle {};
\fill[facet3] (0.41176, 0.25339, 0.71692) -- (0.00000, 0.00000, 0.00000) -- (0.42857, 0.08791, 0.24873) -- cycle {};

\fill[facet2] (1.00000, 1.24298, 0.65879) -- (1.35110, 1.05447, 0.00000) -- (1.30299, 0.11895, 0.00000) -- (1.13793, 0.10610, 0.30019) -- (0.67480, 0.41526, 1.17488) -- cycle {};
\fill[facet2] (1.13793, 0.10610, 0.30019) -- (2.00000, 0.00000, 0.00000) -- (1.30299, 0.11895, 0.00000) -- cycle {};
\fill[facet2] (0.67480, 0.41526, 1.17488) -- (1.00000, 0.61538, 1.74109) -- (2.00000, 0.00000, 0.00000) -- (1.13793, 0.10610, 0.30019) -- cycle {};
\fill[facet2] (1.30299, 0.11895, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (1.35110, 1.05447, 0.00000) -- cycle {};


%%
%%
%% Drawing edges in the front
%%



\draw[edge3] (0.00000, 0.00000, 0.00000) -- (1.00000, 1.62500, 0.00000);
\draw[edge1] (0.00000, 0.00000, 0.00000) -- (0.49354, 0.09658, 0.00000);
\draw[edge1] (0.00000, 0.00000, 0.00000) -- (0.42857, 0.08791, 0.24873);
\draw[edge3] (0.00000, 0.00000, 0.00000) -- (0.41176, 0.25339, 0.71692);
\draw[edge3] (1.00000, 1.62500, 0.00000) -- (1.19580, 1.30682, 0.00000);
\draw[edge] (1.19580, 1.30682, 0.00000) -- (0.49354, 0.09658, 0.00000);
\draw[edge] (0.49354, 0.09658, 0.00000) -- (0.42857, 0.08791, 0.24873);
\draw[edge] (0.42857, 0.08791, 0.24873) -- (0.41176, 0.25339, 0.71692);


\draw[edge2] (2.00000, 0.00000, 0.00000) -- (1.00000, 0.61538, 1.74109);
\draw[edge2] (2.00000, 0.00000, 0.00000) -- (1.35110, 1.05447, 0.00000);
\draw[edge1] (2.00000, 0.00000, 0.00000) -- (1.30299, 0.11895, 0.00000);
\draw[edge1] (2.00000, 0.00000, 0.00000) -- (1.13793, 0.10610, 0.30019);
\draw[edge2] (1.00000, 0.61538, 1.74109) -- (0.67480, 0.41526, 1.17488);
\draw[edge] (1.35110, 1.05447, 0.00000) -- (1.30299, 0.11895, 0.00000);
\draw[edge] (1.30299, 0.11895, 0.00000) -- (1.13793, 0.10610, 0.30019);
\draw[edge] (1.13793, 0.10610, 0.30019) -- (0.67480, 0.41526, 1.17488);


\fill[facet1] (1.13793, 0.10610, 0.30019) -- (2.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.42857, 0.08791, 0.24873) -- cycle {};
\fill[facet1] (1.30299, 0.11895, 0.00000) -- (2.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.49354, 0.09658, 0.00000) -- cycle {};

\draw[edge,line width=2pt] (1.19580, 1.30682, 0.00000) -- (1.35110, 1.05447, 0.00000);
\draw[edge] (0.49354, 0.09658, 0.00000) -- (1.30299, 0.11895, 0.00000);
\draw[edge] (0.42857, 0.08791, 0.24873) -- (1.13793, 0.10610, 0.30019);
\draw[edge,line width=2pt] (0.41176, 0.25339, 0.71692) -- (0.67480, 0.41526, 1.17488);


\draw[edge1] (0.00000, 0.00000, 0.00000) -- (2.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex,label=below:$A$] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex,label=above:$D$] at (2.00000, 0.00000, 0.00000)     {};
\node[vertex,label=right:$B$] at (1.00000, 1.62500, 0.00000)     {};
\node[vertex, label=left:$C$] at (1.00000, 0.61538, 1.74109)     {};


\node[vertex,label=above right:$5$] at (1.19580, 1.30682, 0.00000)     {};
\node[vertex,label=below right:$4$] at (0.49354, 0.09658, 0.00000)     {};
\node[vertex,label=below left:$3$] at (0.42857, 0.08791, 0.24873)     {};
\node[vertex,label=above right:$9$] at (1.35110, 1.05447, 0.00000)     {};
\node[vertex, label=left:$2$] at (0.41176, 0.25339, 0.71692)     {};
\node[vertex,label=above right:$8$] at (1.30299, 0.11895, 0.00000)     {};
\node[vertex, label=left:$7$] at (1.13793, 0.10610, 0.30019)     {};
\node[vertex, label=left:$6$] at (0.67480, 0.41526, 1.17488)     {};


%%
%%
\end{tikzpicture}

==> wedge_scheme.tex <==
% Sage code for this picture:
% p = polytopes.regular_polygon(16,backend='normaliz')
% w = p.wedge(p.facets()[0],4)
% Img = w.projection().tikz([-333,666,666],angle=144)


\begin{tikzpicture}%
	[x={(-0.608015cm, -0.010147cm)},
	y={(-0.793861cm, -0.005009cm)},
	z={(-0.010147cm, 0.999936cm)},
	scale=4.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=yellow,fill opacity=0.600000},
	vertex/.style={inner sep=0pt,circle,draw=green!25!black,fill=white,thick}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-1.00000, 0.00000, 0.00000) at (-1.00000, 0.00000, 0.00000);
\coordinate (-0.92388, -0.38268, 0.00000) at (-0.92388, -0.38268, 0.00000);
\coordinate (-0.92388, 0.38268, -0.03806) at (-0.92388, 0.38268, -0.03806);
\coordinate (-0.92388, 0.38268, 0.03806) at (-0.92388, 0.38268, 0.03806);
\coordinate (-0.70711, -0.70711, -0.03806) at (-0.70711, -0.70711, -0.03806);
\coordinate (-0.70711, -0.70711, 0.03806) at (-0.70711, -0.70711, 0.03806);
\coordinate (-0.70711, 0.70711, -0.10839) at (-0.70711, 0.70711, -0.10839);
\coordinate (-0.70711, 0.70711, 0.10839) at (-0.70711, 0.70711, 0.10839);
\coordinate (-0.38268, -0.92388, -0.10839) at (-0.38268, -0.92388, -0.10839);
\coordinate (-0.38268, -0.92388, 0.10839) at (-0.38268, -0.92388, 0.10839);
\coordinate (-0.38268, 0.92388, -0.20027) at (-0.38268, 0.92388, -0.20027);
\coordinate (-0.38268, 0.92388, 0.20027) at (-0.38268, 0.92388, 0.20027);
\coordinate (0.00000, -1.00000, -0.20027) at (0.00000, -1.00000, -0.20027);
\coordinate (0.00000, -1.00000, 0.20027) at (0.00000, -1.00000, 0.20027);
\coordinate (0.00000, 1.00000, -0.29973) at (0.00000, 1.00000, -0.29973);
\coordinate (0.00000, 1.00000, 0.29973) at (0.00000, 1.00000, 0.29973);
\coordinate (0.38268, -0.92388, -0.29973) at (0.38268, -0.92388, -0.29973);
\coordinate (0.38268, -0.92388, 0.29973) at (0.38268, -0.92388, 0.29973);
\coordinate (0.38268, 0.92388, -0.39161) at (0.38268, 0.92388, -0.39161);
\coordinate (0.38268, 0.92388, 0.39161) at (0.38268, 0.92388, 0.39161);
\coordinate (0.70711, -0.70711, -0.39161) at (0.70711, -0.70711, -0.39161);
\coordinate (0.70711, -0.70711, 0.39161) at (0.70711, -0.70711, 0.39161);
\coordinate (0.70711, 0.70711, -0.46194) at (0.70711, 0.70711, -0.46194);
\coordinate (0.70711, 0.70711, 0.46194) at (0.70711, 0.70711, 0.46194);
\coordinate (0.92388, -0.38268, -0.46194) at (0.92388, -0.38268, -0.46194);
\coordinate (0.92388, -0.38268, 0.46194) at (0.92388, -0.38268, 0.46194);
\coordinate (0.92388, 0.38268, -0.50000) at (0.92388, 0.38268, -0.50000);
\coordinate (0.92388, 0.38268, 0.50000) at (0.92388, 0.38268, 0.50000);
\coordinate (1.00000, 0.00000, -0.50000) at (1.00000, 0.00000, -0.50000);
\coordinate (1.00000, 0.00000, 0.50000) at (1.00000, 0.00000, 0.50000);
%%
%%
%% Drawing edges in the back
%%
% \draw[edge,back] (-0.38268, -0.92388, -0.10839) -- (-0.38268, -0.92388, 0.10839);
% \draw[edge,back] (0.00000, -1.00000, -0.20027) -- (0.00000, -1.00000, 0.20027);
% \draw[edge,back] (0.38268, -0.92388, -0.29973) -- (0.38268, -0.92388, 0.29973);
% \draw[edge,back] (0.70711, -0.70711, -0.39161) -- (0.70711, -0.70711, 0.39161);
% \draw[edge,back] (0.92388, -0.38268, -0.46194) -- (0.92388, -0.38268, 0.46194);
% \draw[edge,back] (0.92388, 0.38268, -0.50000) -- (0.92388, 0.38268, 0.50000);
% \draw[edge,back] (1.00000, 0.00000, -0.50000) -- (1.00000, 0.00000, 0.50000);
%%
%%
%% Drawing vertices in the back
%%
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.70711, 0.70711, 0.46194) -- (0.38268, 0.92388, 0.39161) -- (0.38268, 0.92388, -0.39161) -- (0.70711, 0.70711, -0.46194) -- cycle {};
\fill[facet] (0.38268, 0.92388, 0.39161) -- (0.00000, 1.00000, 0.29973) -- (0.00000, 1.00000, -0.29973) -- (0.38268, 0.92388, -0.39161) -- cycle {};
\fill[facet,red] (0.00000, 1.00000, 0.29973) -- (-0.38268, 0.92388, 0.20027) -- (-0.38268, 0.92388, -0.20027) -- (0.00000, 1.00000, -0.29973) -- cycle {};
\fill[facet,red] (-0.38268, 0.92388, 0.20027) -- (-0.70711, 0.70711, 0.10839) -- (-0.70711, 0.70711, -0.10839) -- (-0.38268, 0.92388, -0.20027) -- cycle {};
\fill[facet,red] (-0.70711, 0.70711, 0.10839) -- (-0.92388, 0.38268, 0.03806) -- (-0.92388, 0.38268, -0.03806) -- (-0.70711, 0.70711, -0.10839) -- cycle {};
\fill[facet] (-0.70711, -0.70711, 0.03806) -- (-0.92388, -0.38268, 0.00000) -- (-0.70711, -0.70711, -0.03806) -- cycle {};
\fill[facet] (-0.92388, 0.38268, 0.03806) -- (-1.00000, 0.00000, 0.00000) -- (-0.92388, 0.38268, -0.03806) -- cycle {};

\fill[facet] (1.00000, 0.00000, 0.50000) -- (0.92388, -0.38268, 0.46194) -- (0.70711, -0.70711, 0.39161) -- (0.38268, -0.92388, 0.29973) -- (0.00000, -1.00000, 0.20027) -- (-0.38268, -0.92388, 0.10839) -- (-0.70711, -0.70711, 0.03806) -- (-0.92388, -0.38268, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (-0.92388, 0.38268, 0.03806) -- (-0.70711, 0.70711, 0.10839) -- (-0.38268, 0.92388, 0.20027) -- (0.00000, 1.00000, 0.29973) -- (0.38268, 0.92388, 0.39161) -- (0.70711, 0.70711, 0.46194) -- (0.92388, 0.38268, 0.50000) -- cycle {};
\fill[facet] (1.00000, 0.00000, -0.50000) -- (0.92388, -0.38268, -0.46194) -- (0.70711, -0.70711, -0.39161) -- (0.38268, -0.92388, -0.29973) -- (0.00000, -1.00000, -0.20027) -- (-0.38268, -0.92388, -0.10839) -- (-0.70711, -0.70711, -0.03806) -- (-0.92388, -0.38268, 0.00000) -- (-1.00000, 0.00000, 0.00000) -- (-0.92388, 0.38268, -0.03806) -- (-0.70711, 0.70711, -0.10839) -- (-0.38268, 0.92388, -0.20027) -- (0.00000, 1.00000, -0.29973) -- (0.38268, 0.92388, -0.39161) -- (0.70711, 0.70711, -0.46194) -- (0.92388, 0.38268, -0.50000) -- cycle {};

\fill[facet,red] (0.00000, 1.00000, 0.29973) -- (-0.38268, 0.92388, 0.20027) -- (-0.70711, 0.70711, 0.10839) -- (-0.92388, 0.38268, 0.03806) -- cycle;
\fill[facet,red] (0.00000, 1.00000, -0.29973) -- (-0.38268, 0.92388, -0.20027) -- (-0.70711, 0.70711, -0.10839) -- (-0.92388, 0.38268, -0.03806) -- cycle;
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.92388, -0.38268, 0.00000);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.92388, 0.38268, -0.03806);
\draw[edge] (-1.00000, 0.00000, 0.00000) -- (-0.92388, 0.38268, 0.03806);
\draw[edge] (-0.92388, -0.38268, 0.00000) -- (-0.70711, -0.70711, -0.03806);
\draw[edge] (-0.92388, -0.38268, 0.00000) -- (-0.70711, -0.70711, 0.03806);
\draw[edge] (-0.92388, 0.38268, -0.03806) -- (-0.92388, 0.38268, 0.03806);
\draw[edge] (-0.92388, 0.38268, -0.03806) -- (-0.70711, 0.70711, -0.10839);
\draw[edge] (-0.92388, 0.38268, 0.03806) -- (-0.70711, 0.70711, 0.10839);
\draw[edge] (-0.70711, -0.70711, -0.03806) -- (-0.70711, -0.70711, 0.03806);
\draw[edge] (-0.70711, -0.70711, -0.03806) -- (-0.38268, -0.92388, -0.10839);
\draw[edge] (-0.70711, -0.70711, 0.03806) -- (-0.38268, -0.92388, 0.10839);
\draw[edge] (-0.70711, 0.70711, -0.10839) -- (-0.70711, 0.70711, 0.10839);
\draw[edge] (-0.70711, 0.70711, -0.10839) -- (-0.38268, 0.92388, -0.20027);
\draw[edge] (-0.70711, 0.70711, 0.10839) -- (-0.38268, 0.92388, 0.20027);
\draw[edge] (-0.38268, -0.92388, -0.10839) -- (0.00000, -1.00000, -0.20027);
\draw[edge] (-0.38268, -0.92388, 0.10839) -- (0.00000, -1.00000, 0.20027);
\draw[edge] (-0.38268, 0.92388, -0.20027) -- (-0.38268, 0.92388, 0.20027);
\draw[edge] (-0.38268, 0.92388, -0.20027) -- (0.00000, 1.00000, -0.29973);
\draw[edge] (-0.38268, 0.92388, 0.20027) -- (0.00000, 1.00000, 0.29973);
\draw[edge] (0.00000, -1.00000, -0.20027) -- (0.38268, -0.92388, -0.29973);
\draw[edge] (0.00000, -1.00000, 0.20027) -- (0.38268, -0.92388, 0.29973);
\draw[edge] (0.00000, 1.00000, -0.29973) -- (0.00000, 1.00000, 0.29973);
\draw[edge] (0.00000, 1.00000, -0.29973) -- (0.38268, 0.92388, -0.39161);
\draw[edge] (0.00000, 1.00000, 0.29973) -- (0.38268, 0.92388, 0.39161);
\draw[edge] (0.38268, -0.92388, -0.29973) -- (0.70711, -0.70711, -0.39161);
\draw[edge] (0.38268, -0.92388, 0.29973) -- (0.70711, -0.70711, 0.39161);
\draw[edge] (0.38268, 0.92388, -0.39161) -- (0.38268, 0.92388, 0.39161);
\draw[edge] (0.38268, 0.92388, -0.39161) -- (0.70711, 0.70711, -0.46194);
\draw[edge] (0.38268, 0.92388, 0.39161) -- (0.70711, 0.70711, 0.46194);
\draw[edge] (0.70711, -0.70711, -0.39161) -- (0.92388, -0.38268, -0.46194);
\draw[edge] (0.70711, -0.70711, 0.39161) -- (0.92388, -0.38268, 0.46194);
\draw[edge] (0.70711, 0.70711, -0.46194) -- (0.70711, 0.70711, 0.46194);
\draw[edge] (0.70711, 0.70711, -0.46194) -- (0.92388, 0.38268, -0.50000);
\draw[edge] (0.70711, 0.70711, 0.46194) -- (0.92388, 0.38268, 0.50000);
\draw[edge,dotted] (0.92388, -0.38268, -0.46194) -- (1.00000, 0.00000, -0.50000);
\draw[edge,dotted] (0.92388, -0.38268, 0.46194) -- (1.00000, 0.00000, 0.50000);
\draw[edge] (0.92388, 0.38268, -0.50000) -- (1.00000, 0.00000, -0.50000);
\draw[edge] (0.92388, 0.38268, 0.50000) -- (1.00000, 0.00000, 0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.00000, 0.00000, 0.00000)     {};
\node[vertex] at (-0.92388, -0.38268, 0.00000)     {};
\node[vertex] at (-0.92388, 0.38268, -0.03806)     {};
\node[vertex] at (-0.92388, 0.38268, 0.03806)     {};
\node[vertex] at (-0.70711, -0.70711, -0.03806)     {};
\node[vertex] at (-0.70711, -0.70711, 0.03806)     {};
\node[vertex] at (-0.70711, 0.70711, -0.10839)     {};
\node[vertex] at (-0.70711, 0.70711, 0.10839)     {};
\node[vertex] at (-0.38268, -0.92388, -0.10839)     {};
\node[vertex] at (-0.38268, -0.92388, 0.10839)     {};
\node[vertex] at (-0.38268, 0.92388, -0.20027)     {};
\node[vertex] at (-0.38268, 0.92388, 0.20027)     {};
\node[vertex] at (0.00000, -1.00000, -0.20027)     {};
\node[vertex] at (0.00000, -1.00000, 0.20027)     {};
\node[vertex] at (0.00000, 1.00000, -0.29973)     {};
\node[vertex] at (0.00000, 1.00000, 0.29973)     {};
\node[vertex] at (0.38268, -0.92388, -0.29973)     {};
\node[vertex] at (0.38268, -0.92388, 0.29973)     {};
\node[vertex] at (0.38268, 0.92388, -0.39161)     {};
\node[vertex] at (0.38268, 0.92388, 0.39161)     {};
\node[vertex] at (0.70711, -0.70711, -0.39161)     {};
\node[vertex] at (0.70711, -0.70711, 0.39161)     {};
\node[vertex] at (0.70711, 0.70711, -0.46194)     {};
\node[vertex] at (0.70711, 0.70711, 0.46194)     {};
\node[vertex] at (0.92388, -0.38268, -0.46194)     {};
\node[vertex] at (0.92388, -0.38268, 0.46194)     {};
\node[vertex] at (0.92388, 0.38268, -0.50000)     {};
\node[vertex] at (0.92388, 0.38268, 0.50000)     {};
\node[vertex] at (1.00000, 0.00000, -0.50000)     {};
\node[vertex] at (1.00000, 0.00000, 0.50000)     {};

\node (A) at (-1.00000, 0.00000, 0.00000) {};
\node[vertex,inner sep=1.5pt,fill=red,label=below:$(134k)^*$] (C) at (-0.92388, 0.38268, -0.03806) {};
\node[vertex,inner sep=1.5pt,fill=red,label=above:$(1234)^*$] (D) at (-0.92388, 0.38268, 0.03806) {};
\node[vertex,inner sep=1.5pt,fill=red,label=below:$(145k)^*$] (G) at (-0.70711, 0.70711, -0.10839) {};
\node[vertex,inner sep=1.5pt,fill=red,label=above:$(1245)^*$] (H) at (-0.70711, 0.70711, 0.10839) {};
\node[vertex,inner sep=1.5pt,fill=red,label=below:$(156k)^*$] (K) at (-0.38268, 0.92388, -0.20027) {};
\node[vertex,inner sep=1.5pt,fill=red,label=above:$(1256)^*$] (L) at (-0.38268, 0.92388, 0.20027) {};
\node[vertex,inner sep=1.5pt,fill=red,label=below:$(167k)^*$] (O) at (0.00000, 1.00000, -0.29973) {};
\node[vertex,inner sep=1.5pt,fill=red,label=above:$(1267)^*$] (P) at (0.00000, 1.00000, 0.29973) {};
\node (Q) at (0.38268, 0.92388, -0.39161) {};
\node (R) at (0.38268, 0.92388, 0.39161) {};

\node (Z) at (0.92388, -0.38268, 0.46194) {};
\node (Y) at (0.92388, -0.38268, -0.46194) {};

\node[label=right:$(12)^*$] at ($(Z)!0.33!(A)$) {};
\node[label=right:$(1k)^*$] at ($(Y)!0.33!(A)$) {};
% \node[inner sep=0pt,label=above:$(13)^*$] at ($(D)!0.8!(A)$) {};
\node at ($(G)!0.5!(H)!0.2!(A)$) {$(14)^*$};
\node at ($(K)!0.5!(L)!0.15!(A)$) {$(15)^*$};
\node at ($(O)!0.5!(P)!0.1!(A)$) {$(16)^*$};
\node at ($(Q)!0.5!(R)!0.05!(A)$) {$\cdots$};
%%
%%
\end{tikzpicture}

